Robust inference for cyclic-stress accelerated life tests under interval monitoring with lognormal lifetimes

Highly reliable products are often tested under accelerated conditions to provoke failures within a feasible timeframe. For products whose service life involves repeated alternation between two stress levels, such as automotive air-conditioners, batteries, and aerospace components, cyclic-stress accelerated life testing (CyALT) provides a more realistic loading profile than conventional accelerated tests. In practice, failures are often recorded only at scheduled inspection times, leading to interval-censored counts rather than exact lifetimes. Moreover, traditional maximum likelihood estimation is sensitive to data contamination, which is a genuine concern in small-sample industrial experiments. This paper develops robust inferential procedures for CyALT models with lognormal lifetimes under interval monitoring. Robust estimators are obtained by minimizing a weighted density power divergence (WDPD), leading to the weighted minimum density power divergence estimator (WMDPDE). We establish the asymptotic distribution of the WMDPDE, derive influence function expressions to characterize the robustness, and present asymptotic and bootstrap confidence intervals for important lifetime characteristics. A simulation study confirms that the WMDPDE provides substantial protection against outliers while retaining high efficiency under clean data. The methodology is illustrated through the analysis of an air-conditioner reliability dataset, demonstrating the practical advantages of robust inference in the CyALT framework.

==> ac_tikz.tex <==
\begin{tikzpicture}[
    mybox/.style={
        draw=black, fill=white, line width=1pt,
        rounded corners=6pt,
        minimum width=3.6cm, minimum height=2.2cm,
        align=center, font=\small
    },
    arr/.style={-{Stealth[length=6pt,width=4pt]},
                line width=1pt, color=black,
                shorten >=2pt, shorten <=2pt},
    darr/.style={-{Stealth[length=5pt,width=3.5pt]},
                 line width=0.8pt, dashed,
                 shorten >=2pt, shorten <=2pt},
    statelabel/.style={font=\scriptsize\itshape,
                       fill=white, inner sep=2pt, align=center}
]

%% ── Nodes ───────────────────────────────────────────────────────────────────

\node[mybox] (comp) at (0,0) {
    \textbf{Compressor}\\[3pt]
    Pressurises refrigerant\\to high-pressure gas\\[4pt]
    \textit{Ceiling stress} $s_{iC}$
};

\node[mybox] (cond) at (6,0) {
    \textbf{Condenser}\\[3pt]
    Releases heat to\\outdoor air;\\gas liquefies
};

\node[mybox] (expv) at (6,-4.6) {
    \textbf{Expansion Valve}\\[3pt]
    Drops pressure of\\the liquid sharply\\[4pt]
    \textit{Floor stress} $s_{iF}$
};

\node[mybox] (evap) at (0,-4.6) {
    \textbf{Evaporator}\\[3pt]
    Absorbs heat from\\indoor air;\\liquid evaporates to gas
};

%% ── Closed refrigerant loop ─────────────────────────────────────────────────

\draw[arr] (comp.east) -- (cond.west)
    node[statelabel, midway, above=4pt] {High-pressure hot gas};

\draw[arr] (cond.south) -- (expv.north)
    node[statelabel, midway, right=4pt] {High-pressure\\liquid};

\draw[arr] (expv.west) -- (evap.east)
    node[statelabel, midway, below=4pt] {Low-pressure cold liquid};

\draw[arr] (evap.north) -- (comp.south)
    node[statelabel, midway, left=4pt] {Low-pressure\\gas};

%% ── Heat exchange annotations ───────────────────────────────────────────────

\draw[darr] (cond.east) -- ++(1.2,0)
    node[right, font=\scriptsize, align=left]
        {Heat out\\to outdoor};

\draw[darr] (-1.2,-4.6) -- (evap.west)
    node[left, font=\scriptsize, align=right, xshift=-1.2cm]
        {Heat in\\from indoor};

%% ── Centre note ─────────────────────────────────────────────────────────────
\node[font=\scriptsize\itshape] at (3,-2.3)
    {(closed refrigerant loop)};

\end{tikzpicture}

%\begin{tikzpicture}[
%	compbox/.style={
%		draw=coldframe, fill=coldblue, line width=1.5pt,
%		rounded corners=9pt,
%		minimum width=4.6cm, minimum height=2.6cm,
%		align=center, font=\small,
%		blur shadow={shadow blur steps=5,shadow xshift=1.5pt,
%			shadow yshift=-1.5pt,shadow blur radius=4pt,
%			shadow opacity=0.18}
%	},
%	hotbox/.style={
%		draw=hotframe, fill=hotred, line width=1.5pt,
%		rounded corners=9pt,
%		minimum width=4.6cm, minimum height=2.6cm,
%		align=center, font=\small,
%		blur shadow={shadow blur steps=5,shadow xshift=1.5pt,
%			shadow yshift=-1.5pt,shadow blur radius=4pt,
%			shadow opacity=0.18}
%	},
%	neutralbox/.style={
%		draw=neutframe, fill=neutralbg, line width=1.5pt,
%		rounded corners=9pt,
%		minimum width=4.6cm, minimum height=2.6cm,
%		align=center, font=\small,
%		blur shadow={shadow blur steps=5,shadow xshift=1.5pt,
%			shadow yshift=-1.5pt,shadow blur radius=4pt,
%			shadow opacity=0.18}
%	},
%	arr/.style={-{Stealth[length=7pt,width=5pt]},
%		line width=1.5pt, color=arrowcol,
%		shorten >=3pt, shorten <=3pt},
%	statelabel/.style={font=\scriptsize\itshape,
%		fill=white, inner sep=2.5pt,
%		draw=arrowcol!35, rounded corners=3pt,
%		align=center}
%	]
%	
%	%% ── Four nodes, clockwise: Compressor (TL), Condenser (TR),
%	%%    Expansion Valve (BR), Evaporator (BL) ───────────────────────────────
%	
%	\node[compbox] (comp) at (0,0) {
%		\textbf{\color{coldframe}Compressor}\\[4pt]
%		Pressurises refrigerant\\
%		to high-pressure gas\\[5pt]
%		{\color{ceilcol}\bfseries Ceiling stress $s_{iC}$}
%	};
%	
%	\node[neutralbox] (cond) at (7.5,0) {
%		\textbf{\color{neutframe}Condenser}\\[4pt]
%		Releases heat to\\
%		{\color{outdoororange}\textit{outdoor air}};\\
%		gas condenses to liquid
%	};
%	
%	\node[hotbox] (expv) at (7.5,-5.4) {
%		\textbf{\color{hotframe}Expansion Valve}\\[4pt]
%		Drops pressure of\\
%		the liquid sharply\\[5pt]
%		{\color{floorcol}\bfseries Floor stress $s_{iF}$}
%	};
%	
%	\node[neutralbox] (evap) at (0,-5.4) {
%		\textbf{\color{neutframe}Evaporator}\\[4pt]
%		Absorbs heat from\\
%		{\color{indoorcyan}\textit{indoor air}};\\
%		liquid evaporates to gas
%	};
%	
%	%% ── Closed refrigerant loop (clockwise) ─────────────────────────────────
%	
%	%% 1. Compressor -> Condenser
%	\draw[arr] (comp.east) -- (cond.west)
%	node[statelabel, midway, above=5pt]
%	{High-pressure\\hot gas};
%	
%	%% 2. Condenser -> Expansion Valve
%	\draw[arr] (cond.south) -- (expv.north)
%	node[statelabel, midway, right=5pt]
%	{High-pressure\\liquid};
%	
%	%% 3. Expansion Valve -> Evaporator
%	\draw[arr] (expv.west) -- (evap.east)
%	node[statelabel, midway, below=5pt]
%	{Low-pressure\\cold liquid};
%	
%	%% 4. Evaporator -> Compressor  (closes the loop)
%	\draw[arr] (evap.north) -- (comp.south)
%	node[statelabel, midway, left=5pt]
%	{Low-pressure\\gas};
%	
%	%% ── Side heat annotations ────────────────────────────────────────────────
%	
%	%% Heat out from condenser to outdoor
%	\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.2pt,
%	color=outdoororange, dashed]
%	(cond.east) -- ++(1.6,0)
%	node[right, font=\scriptsize\bfseries, color=outdoororange, align=left]
%	{Heat out\\to outdoor};
%	
%	%% Heat in to evaporator from indoor
%	\draw[-{Stealth[length=6pt,width=4pt]}, line width=1.2pt,
%	color=indoorcyan, dashed]
%	(-1.6,-5.4) -- (evap.west)
%	node[left, font=\scriptsize\bfseries, color=indoorcyan,
%	xshift=-1.6cm, align=right]
%	{Heat in\\from indoor};
%	
%	%% ── Centre label ─────────────────────────────────────────────────────────
%	\node[font=\small\itshape, color=arrowcol!75, align=center]
%	at (3.75,-2.7)
%	{$\circlearrowright$\\[2pt]Closed\\[-1pt]refrigerant\\[-1pt]loop};
%	
%	%% ── Caption ──────────────────────────────────────────────────────────────
%	\node[font=\small, anchor=north] at (3.75,-7.4)
%	{Figure~1: Closed refrigerant cycle of an air-conditioner (AC).};
%	
%\end{tikzpicture}

==> arbitrary_CyALT_design.tex <==
\begin{tikzpicture}[x=2.5cm,y=1.2cm,>=stealth]
	% Parameters
    \def\tauNum{0.375}   % on-fraction
			\def\tc{5}           % termination time
			\def\tauSym{\tau}
			% Stress levels
			\def\sZeroF{0.3}     % use stress floor
			\def\sZeroC{0.9}     % use stress ceiling
			\def\sF{1.2}         % common floor for stresses 1 and 2
			\def\sOneC{2.2}      % stress condition 1 ceiling
			\def\sTwoC{2.4}      % stress condition 2 ceiling
			\def\sRC{3.0}        % common ceiling for R
			
			% Axes
			\draw[->] (0,0) -- (\tc+0.5,0) node[below right] {$t$};
			\draw[->] (0,0) -- (0,3.5) node[above left] {$s$};
			
			% Stress labels
			\foreach \y/\lab in {
				\sZeroF/$s_{0F}$, 
				\sZeroC/$s_{0C}$, 
				\sF/\scriptsize{$s_{1F}=s_{2F}=\dots=s_{RF}$}, 
				\sOneC/$s_{1C}$, 
				\sTwoC/$s_{2C}$, 
				\sRC/$s_{RC}$
			} {
				\draw (0,\y) -- (0.05,\y);
				\node[left] at (0,\y) {\lab};
			}
			
			% Stress condition 1 (dotted)
			\foreach \k in {0,1} {
				\draw[dotted,thick] (\k,\sOneC) -- (\k+\tauNum-0.02,\sOneC)
				-- (\k+\tauNum-0.02,\sF)
				-- (\k+1-0.02,\sF)
				-- (\k+1-0.02,\sOneC);
			}
			
			% Stress condition 2 (thick dark)
			\foreach \k in {0,1} {
				\draw[dash dot,thick] (\k,\sTwoC) -- (\k+\tauNum-0.015,\sTwoC)
				-- (\k+\tauNum,\sF)
				-- (\k+1-0.015,\sF)
				-- (\k+1-0.015,\sTwoC);
			}
			
			% Stress condition R (dashed-dotted)
			\foreach \k in {0,1} {
				\draw[very thick] (\k,\sRC) -- (\k+\tauNum,\sRC)
				-- (\k+\tauNum,\sF)
				-- (\k+1,\sF)
				-- (\k+1,\sRC);
			}
			
			% Continuation lines before t_c
			\draw[dashed] (2,\sOneC)-- (\tc-1,\sOneC);
			\draw[dashed] (2,\sTwoC) -- (\tc-1,\sTwoC);
			\draw[dashed] (2,\sRC)   -- (\tc-1,\sRC);
			\draw[dashed] (2,\sZeroC)-- (\tc-1,\sZeroC);
			
			% Use stress condition (solid)
			\foreach \k in {0,1} {
				\draw[thick] (\k,\sZeroC) -- (\k+\tauNum,\sZeroC)
				-- (\k+\tauNum,\sZeroF)
				-- (\k+1,\sZeroF)
				-- (\k+1,\sZeroC);
			}
			
			% Inspection times
			\foreach \x/\lbl in {1.2/$IT_1$,2.3/$IT_2$,3/$IT_3$, 3.8/$\dots\dots$} {
				\draw[thick,black] (\x,-0.05) -- (\x,0.05);
				\node[black,below=2pt] at (\x,0) {\lbl};
			}
			\draw[thick,black] (\tc,-0.05) -- (\tc,3.2);
			\node[black,below=2pt] at (\tc,0) {$IT_L=t_c$};
			
			% Tau annotation (use stress)
			\draw[<->, thick] (0,\sZeroC-0.25) -- (\tauNum,\sZeroC-0.25) 
			node[midway,below=2pt] {$\tauSym$};
			\draw[<->, thick] (\tauNum,\sZeroF+0.25) -- (1,\sZeroF+0.25) 
			node[midway,above=2pt] {$1-\tauSym$};
			\draw[<->, thick] (0,\sZeroF-1.25) -- (1,\sZeroF-1.25) 
			node[midway,above=2pt] {1 Cycle};
			
			% Final cycles before t_c
			% Stress condition 1
			\draw[dotted,thick] 
			(\tc-1,\sOneC) -- (\tc-1+\tauNum-0.02,\sOneC)
			-- (\tc-1+\tauNum-0.02,\sF)
			-- (\tc-0.02,\sF)
			-- (\tc-0.02,\sOneC);
			% Stress condition 2
			\draw[dash dot,thick] 
			(\tc-1,\sTwoC) -- (\tc-1+\tauNum-0.015,\sTwoC)
			-- (\tc-1+\tauNum,\sF)
			-- (\tc-0.015,\sF)
			-- (\tc-0.015,\sTwoC);
			% Stress condition R
			\draw[very thick] 
			(\tc-1,\sRC) -- (\tc-1+\tauNum,\sRC)
			-- (\tc-1+\tauNum,\sF)
			-- (\tc,\sF)
			-- (\tc,\sRC);
			% Use stress
			\draw[thick] 
			(\tc-1,\sZeroC) -- (\tc-1+\tauNum,\sZeroC)
			-- (\tc-1+\tauNum,\sZeroF)
			-- (\tc,\sZeroF)
			-- (\tc,\sZeroC);
			
			% Labels for s1, s2, ..., sR above 2nd cycles
			\node[] at (1.5,\sOneC) {$s_1$};
			\node[] at (1.5,\sTwoC) {$s_2$};
			\node[] at (1.5,\sRC) {$s_R$};
\end{tikzpicture}

==> interval_moni_obs_data_tikz.tex <==
\begin{tikzpicture}[x=2.5cm,y=0.8cm,>=stealth]
			\def\tc{4.85}  % total time
			\def\ITs{{0.5,1.1,2.1,3}}  % inspection times including start at 0
			\def\L{3}    % number of intervals
			
			% Draw horizontal line starting at 0
			\draw[->] (0.5,0) -- (\tc+0.4,0) node[below right] {$t$};
			
			% Inspection times
			\foreach \x/\lbl in {0.5/$0$,1.2/$IT_1$,2.3/$IT_2$,3/$IT_3$,3.8/$\dots\dots$,4.2/$IT_{L-1}$,4.85/$IT_L=t_c$} {
				\draw[thick,black] (\x,-0.05) -- (\x,0.05);
				\node[black,below=2pt] at (\x,0) {\lbl};
				
				\draw[thick,black] (\tc,-0.05) -- (\tc,5.2);
				
			}
			% Draw braces for intervals
			\foreach \i/\xstart/\xend in {1/0.5/1.2,2/1.2/2.3,3/2.3/3,4/4.2/4.85} {
				\draw[decorate,decoration={brace,amplitude=6pt}] 
				(\xstart,0.1) -- (\xend,0.1);
			}
			% Stress condition 1: label above line
			\node[above=1em] at (0.001*\tc/\L,0) {Stress Cond. 1};
			% Stress condition 1
			\node[above=1em] at ($ (0.5,0)!0.5!(1.2,0) $) {$n_{11}$};
			\node[above=1em] at ($ (1.2,0)!0.5!(2.3,0) $) {$n_{12}$};
			\node[above=1em] at ($ (2.3,0)!0.5!(3,0) $) {$n_{13}$};
			\node[above=1em] at ($ (4.2,0)!0.5!(4.85,0) $) {$n_{1L}$};
			\node[above=1em] at ($ (4.85,0)!0.5!(5.5,0) $) {$n_{1,L+1}$};
			
			% Stress condition 2: label above n1's
			\node[above=2.5em] at (0.001*\tc/\L,0) {Stress Cond. 2};
			% Stress condition 2 (higher above)
			\node[above=2.5em] at ($ (0.5,0)!0.5!(1.2,0) $) {$n_{21}$};
			\node[above=2.5em] at ($ (1.2,0)!0.5!(2.3,0) $) {$n_{22}$};
			\node[above=2.5em] at ($ (2.3,0)!0.5!(3,0) $) {$n_{23}$};
			\node[above=2.5em] at ($ (4.2,0)!0.5!(4.85,0) $) {$n_{2L}$};
			\node[above=2.5em] at ($ (4.85,0)!0.5!(5.5,0) $) {$n_{2,L+1}$};
			
			\node[above=5em] at (0.001*\tc/\L,0) {\vdots};
			
			% Stress condition R: label above n1's
			\node[above=7.5em] at (0.001*\tc/\L,0) {Stress Cond. R};
			% Stress condition R (higher above)
			\node[above=7.5em] at ($ (0.5,0)!0.5!(1.2,0) $) {$n_{R1}$};
			\node[above=7.5em] at ($ (1.2,0)!0.5!(2.3,0) $) {$n_{R2}$};
			\node[above=7.5em] at ($ (2.3,0)!0.5!(3,0) $) {$n_{R3}$};
			\node[above=7.5em] at ($ (4.2,0)!0.5!(4.85,0) $) {$n_{RL}$};
			\node[above=7.5em] at ($ (4.85,0)!0.5!(5.5,0) $) {$n_{R,L+1}$};
\end{tikzpicture}
        

==> real_design_tikz.tex <==
% Add to preamble:
% \usepackage{tikz}
% \usetikzlibrary{decorations.pathreplacing}

\begin{tikzpicture}[>=stealth, scale=1.0]
	
	%---------------------------------------------------------------
	% Real data analysis design
	% Coordinate mapping:  y = stress × 6
	%   s=0.00 → y=0.00   s=0.27 → y=1.62   s=0.30 → y=1.80
	%   s=0.70 → y=4.20   s=1.00 → y=6.00
	%
	% x-axis: period T = 2 units, τ = 0.50
	%         (τT = 1 unit at ceiling, (1-τ)T = 1 unit at floor)
	%         6 complete cycles shown (x = 0..12)
	%
	% Inspection times (×10³ cycles), scale: t_c=65 → x=12
	%   IT₁=25 → 4.615   IT₂=35 → 6.462   IT₃=45 → 8.308
	%   IT₄=50 → 9.231   IT₅=60 → 11.077  IT₆=65 → 12.000
	%---------------------------------------------------------------
	
	%--- background shading: use condition band ---
	\fill[gray!13] (0,0.0) rectangle (12,1.62);
	
	%--- horizontal reference dashes ---
	\foreach \y in {0.0, 1.62, 1.80, 4.20, 6.0}
	\draw[gray!35, thin, dashed] (0,\y) -- (12,\y);
	
	%--- USE CONDITION waveform (gray): s=0.00 to s=0.27, τ=0.50 ---
	\draw[gray!55, thick]
	(0,0)--(0,1.62)--(1,1.62)--(1,0)--(2,0)
	--(2,1.62)--(3,1.62)--(3,0)--(4,0)
	--(4,1.62)--(5,1.62)--(5,0)--(6,0)
	--(6,1.62)--(7,1.62)--(7,0)--(8,0)
	--(8,1.62)--(9,1.62)--(9,0)--(10,0)
	--(10,1.62)--(11,1.62)--(11,0)--(12,0);
	
	%--- CONDITION 1 waveform (blue): s=0.30 to s=0.70, τ=0.50 ---
	\draw[blue!65!black, very thick]
	(0,1.80)--(0,4.20)--(1,4.20)--(1,1.80)--(2,1.80)
	--(2,4.20)--(3,4.20)--(3,1.80)--(4,1.80)
	--(4,4.20)--(5,4.20)--(5,1.80)--(6,1.80)
	--(6,4.20)--(7,4.20)--(7,1.80)--(8,1.80)
	--(8,4.20)--(9,4.20)--(9,1.80)--(10,1.80)
	--(10,4.20)--(11,4.20)--(11,1.80)--(12,1.80);
	
	%--- CONDITION 2 waveform (red): s=0.30 to s=1.00, τ=0.50 ---
	\draw[red!65!black, very thick]
	(0,1.80)--(0,6.0)--(1,6.0)--(1,1.80)--(2,1.80)
	--(2,6.0)--(3,6.0)--(3,1.80)--(4,1.80)
	--(4,6.0)--(5,6.0)--(5,1.80)--(6,1.80)
	--(6,6.0)--(7,6.0)--(7,1.80)--(8,1.80)
	--(8,6.0)--(9,6.0)--(9,1.80)--(10,1.80)
	--(10,6.0)--(11,6.0)--(11,1.80)--(12,1.80);
	
	%--- continuation indicators ---
	\node[font=\large, gray!65] at (12.65, 0.81) {$\cdots$};
	\node[font=\large, gray!65] at (12.65, 3.00) {$\cdots$};
	\node[font=\large, gray!65] at (12.65, 4.50) {$\cdots$};
	
	%--- axes ---
	\draw[thick, ->] (-0.3,0) -- (13.4,0)
	node[right, font=\small] {Cycle};
	\draw[thick, ->] (-0.3,0) -- (-0.3,7.0)
	node[above, font=\small] {Stress $s$};
	
	%--- y-axis ticks and labels ---
	%   s_0C=0.27 and s_F=0.30 are very close: offset labels to avoid overlap
	\draw (-0.45, 0.0)  -- (-0.3, 0.0);
	\draw (-0.45, 1.62) -- (-0.3, 1.62);
	\draw (-0.45, 1.80) -- (-0.3, 1.80);
	\draw (-0.45, 4.20) -- (-0.3, 4.20);
	\draw (-0.45, 6.0)  -- (-0.3, 6.0);
	
	\node[left, font=\small]               at (-0.48, 0.0)  {$0.00$};
	\node[left, font=\scriptsize, yshift= 4pt] at (-0.48, 1.62) {$0.27$};
	\node[left, font=\scriptsize, yshift=-4pt] at (-0.48, 1.80) {$0.30$};
	\node[left, font=\small]               at (-0.48, 4.20) {$0.70$};
	\node[left, font=\small]               at (-0.48, 6.0)  {$1.00$};
	
	%--- tau / (1-tau) annotation on first cycle ---
	\draw[<->, gray!60, thin] (0,-0.55)--(1,-0.55)
	node[midway, below, font=\footnotesize] {$\tau T$};
	\draw[<->, gray!60, thin] (1,-0.55)--(2,-0.55)
	node[midway, below, font=\footnotesize] {$(1{-}\tau)T$};
	\draw[gray!40, thin, dotted] (1,-0.80)--(1,6.5);
	\draw[decorate,
	decoration={brace, mirror, amplitude=5pt, raise=3pt}]
	(0,-0.85)--(2,-0.85)
	node[midway, below=7pt, font=\footnotesize] {One cycle of $20$ seconds};
	
	%--- vertical inspection time lines ---
	\foreach \xx in {4.615, 6.462, 8.308, 9.231, 11.077, 12.0}
	\draw[gray!45, thin, dashed] (\xx,0)--(\xx,6.5);
	
	%--- inspection time timeline strip ---
	\draw[thick, ->] (0,-2.0)--(13.5,-2.0)
	node[right, font=\small] {$t$ (${\times}10^3$ cycles)};
	\node[below, font=\footnotesize] at (0,-2.0) {$0$};
	
	\foreach \xx/\lbl/\t in {
		4.615/{$IT_1$}/{25},
		6.462/{$IT_2$}/{35},
		8.308/{$IT_3$}/{45},
		9.231/{$IT_4$}/{50},
		11.077/{$IT_5$}/{60},
		12.0/{$IT_6$}/{65}}
	{
		\draw[thick] (\xx,-1.88)--(\xx,-2.12);
		\node[above, font=\footnotesize] at (\xx,-1.88) {\lbl};
		\node[below, font=\footnotesize] at (\xx,-2.12) {\t};
	}
	
	%--- right-hand stress level labels ---
	\node[right, font=\footnotesize, gray!70]       at (12.0, 0.0)
	{$s_{0F}$};
	\node[right, font=\scriptsize,   gray!70, yshift= 4pt] at (12.0, 1.62)
	{$s_{0C}$};
	\node[right, font=\scriptsize,   black!60, yshift=-4pt] at (12.0, 1.80)
	{$s_F$};
	\node[right, font=\footnotesize, blue!65!black] at (12.0, 4.20)
	{$s_{1C} \rightarrow \text{Cond.~1:}\;K_1{=}140$};
	\node[right, font=\footnotesize, red!65!black]  at (12.0, 6.0)
	{$s_{2C} \rightarrow \text{Cond.~2:}\;K_2{=}60$};
	
\end{tikzpicture}

==> sim_design_tikz.tex <==
\begin{tikzpicture}[>=stealth, scale=1.0]

%---------------------------------------------------------------
% Coordinate mapping:  y = stress × 6
%   s=0.00 → y=0.0   s=0.20 → y=1.2   s=0.40 → y=2.4
%   s=0.65 → y=3.9   s=1.00 → y=6.0
%
% x-axis: period T = 2 units (τT=1 at ceiling, (1-τ)T=1 at floor)
%         6 complete cycles shown  (x = 0 .. 12)
%
% Inspection times: x = t × (12/80) = t × 0.15
%   IT₁=15 → 2.25   IT₂=25 → 3.75   IT₃=35 → 5.25
%   IT₄=50 → 7.50   IT₅=65 → 9.75   IT₆=80 → 12.00
%---------------------------------------------------------------

%--- background shading for each stress band ---
\fill[gray!13]  (0,0.0) rectangle (12,1.2);   % use condition
%\fill[blue!7]   (0,2.4) rectangle (12,3.9);   % Group 1 range
%\fill[red!6]    (0,3.9) rectangle (12,6.0);   % Group 2 upper range

%--- horizontal reference dashes ---
\foreach \y in {0.0, 1.2, 2.4, 3.9, 6.0}
  \draw[gray!35, thin, dashed] (0,\y) -- (12,\y);

%--- USE CONDITION waveform (gray) ---
%   Old: up at 0, down at 1, repeat
%   New: up at 0, down at 0.8, floor until 2, repeat
\draw[gray!55, thick]
  (0,0)--(0,1.2)--(0.8,1.2)--(0.8,0)--(2,0)
  --(2,1.2)--(2.8,1.2)--(2.8,0)--(4,0)
  --(4,1.2)--(4.8,1.2)--(4.8,0)--(6,0)
  --(6,1.2)--(6.8,1.2)--(6.8,0)--(8,0)
  --(8,1.2)--(8.8,1.2)--(8.8,0)--(10,0)
  --(10,1.2)--(10.8,1.2)--(10.8,0)--(12,0);

%--- GROUP 1 waveform (blue) ---
\draw[blue!65!black, very thick]
  (0,2.4)--(0,3.9)--(0.8,3.9)--(0.8,2.4)--(2,2.4)
  --(2,3.9)--(2.8,3.9)--(2.8,2.4)--(4,2.4)
  --(4,3.9)--(4.8,3.9)--(4.8,2.4)--(6,2.4)
  --(6,3.9)--(6.8,3.9)--(6.8,2.4)--(8,2.4)
  --(8,3.9)--(8.8,3.9)--(8.8,2.4)--(10,2.4)
  --(10,3.9)--(10.8,3.9)--(10.8,2.4)--(12,2.4);

%--- GROUP 2 waveform (red) ---
\draw[red!65!black, very thick]
  (0,2.4)--(0,6.0)--(0.8,6.0)--(0.8,2.4)--(2,2.4)
  --(2,6.0)--(2.8,6.0)--(2.8,2.4)--(4,2.4)
  --(4,6.0)--(4.8,6.0)--(4.8,2.4)--(6,2.4)
  --(6,6.0)--(6.8,6.0)--(6.8,2.4)--(8,2.4)
  --(8,6.0)--(8.8,6.0)--(8.8,2.4)--(10,2.4)
  --(10,6.0)--(10.8,6.0)--(10.8,2.4)--(12,2.4);

%--- continuation indicators ---
\node[font=\large, gray!65] at (12.65, 0.6)  {$\cdots$};
\node[font=\large, gray!65] at (12.65, 3.15) {$\cdots$};
\node[font=\large, gray!65] at (12.65, 4.50) {$\cdots$};

%--- axes ---
\draw[thick, ->] (-0.3,0) -- (13.4,0)
  node[right, font=\small] {Cycle};
\draw[thick, ->] (-0.3,0) -- (-0.3,7.0)
  node[above, font=\small] {Stress $s$};

%--- y-axis ticks and labels ---
\foreach \y/\lab in {
  0.0/{$0.00$},
  1.2/{$0.20$},
  2.4/{$0.40$},
  3.9/{$0.65$},
  6.0/{$1.00$}}
{
  \draw (-0.45,\y)--(-0.3,\y);
  \node[left, font=\small] at (-0.48,\y) {\lab};
}

%--- tau annotation: endpoint moves from 1.0 to 0.8 ---
\draw[<->, gray!60, thin] (0,-0.55)--(0.8,-0.55)
  node[midway, below, font=\footnotesize] {$\tau T$};
\draw[<->, gray!60, thin] (0.8,-0.55)--(2,-0.55)
  node[midway, below, font=\footnotesize] {$(1{-}\tau)T$};
\draw[gray!40, thin, dotted] (0.8,-0.80)--(0.8,6.5);  % dotted line at 0.8
\draw[decorate,
  decoration={brace, mirror, amplitude=5pt, raise=3pt}]
  (0,-0.85)--(2,-0.85)
  node[midway, below=7pt, font=\footnotesize] {One cycle of $T$ units};

%--- vertical inspection time lines ---
\foreach \xx in {2.25, 3.75, 5.25, 7.50, 9.75, 12.0}
  \draw[gray!45, thin, dashed] (\xx,0)--(\xx,6.5);

%--- inspection time timeline strip ---
\draw[thick, ->] (0,-2.0)--(13.5,-2.0)
  node[right, font=\small] {$t$ (cycles)};
\node[below, font=\footnotesize] at (0,-2.0) {$0$};

\foreach \xx/\lbl/\t in {
  2.25/{$IT_1$}/{15},
  3.75/{$IT_2$}/{25},
  5.25/{$IT_3$}/{35},
  7.50/{$IT_4$}/{50},
  9.75/{$IT_5$}/{65},
  12.0/{$IT_6$}/{80}}
{
  \draw[thick] (\xx,-1.88)--(\xx,-2.12);
  \node[above, font=\footnotesize] at (\xx,-1.88) {\lbl};
  \node[below, font=\footnotesize] at (\xx,-2.12) {\t};
}

%--- right-hand stress level labels ---
\node[right, font=\footnotesize, gray!70]   at (12.0,0.0)  {$s_{0F}$};
\node[right, font=\footnotesize, gray!70]   at (12.0,1.2)  {$s_{0C}$};
\node[right, font=\footnotesize, black!60]  at (12.0,2.4)  {$s_F$};
\node[right, font=\footnotesize, blue!65!black] at (12.0,3.9) {$s_{1C} \rightarrow Cond. 1:\;K_1{=}120$};
\node[right, font=\footnotesize, red!65!black]  at (12.0,6.0) {$s_{2C}\rightarrow Cond. 2:\;K_1{=}80$};

% %--- legend box ---
% \draw[draw=gray!50, fill=white, rounded corners=2pt, thin]
%   (6.8,4.9) rectangle (11.9,6.55);
% \draw[blue!65!black, very thick]  (7.05,6.25)--(7.85,6.25);
% \node[right, font=\footnotesize]  at (7.95,6.25)
%   {Cond. 1:\;$K_1{=}120$,\;$s_{1C}{=}0.65$};
% \draw[red!65!black, very thick]   (7.05,5.7)--(7.85,5.7);
% \node[right, font=\footnotesize]  at (7.95,5.7)
%   {Cond. 2:\;$K_2{=}80$,\;$s_{2C}{=}1.00$};
% \draw[gray!55, thick]             (7.05,5.15)--(7.85,5.15);
% \node[right, font=\footnotesize]  at (7.95,5.15)
%   {Use:\;$s_{0F}{=}0.00$,\;$s_{0C}{=}0.20$};

\end{tikzpicture}


